The Impact of Uniform Inputs on Activation Sparsity and Energy-Latency Attacks in Computer Vision

Resource efficiency plays an important role for machine learning nowadays. The energy and decision latency are two critical aspects to ensure a sustainable and practical application. Unfortunately, the energy consumption and decision latency are not robust against adversaries. Researchers have recently demonstrated that attackers can compute and submit so-called sponge examples at inference time to increase the energy consumption and decision latency of neural networks. In computer vision, the proposed strategy crafts inputs with less activation sparsity which could otherwise be used to accelerate the computation. In this paper, we analyze the mechanism how these energy-latency attacks reduce activation sparsity. In particular, we find that input uniformity is a key enabler. A uniform image, that is, an image with mostly flat, uniformly colored surfaces, triggers more activations due to a specific interplay of convolution, batch normalization, and ReLU activation. Based on these insights, we propose two new simple, yet effective strategies for crafting sponge examples: sampling images from a probability distribution and identifying dense, yet inconspicuous inputs in natural datasets. We empirically examine our findings in a comprehensive evaluation with multiple image classification models and show that our attack achieves the same sparsity effect as prior sponge-example methods, but at a fraction of computation effort. We also show that our sponge examples transfer between different neural networks. Finally, we discuss applications of our findings for the good by improving efficiency by increasing sparsity.

==> images/std_mean_influence/std_mean_influence.tex <==

\begin{tikzpicture}
    \begin{groupplot}[
            group style={group size= 2 by 1},
            height=3.17cm, width=4.5cm,  %
            ymin=0.35, ymax=0.76,
            x label style={at={(axis description cs:0.975,-0.15)},anchor=west},
        ]
        
        \nextgroupplot[
            ylabel=Act. density,
            xlabel=$\sigma$,
        ]
        \addplot [mark=none, color=blue] table [x=std, y=post_relu_activation_density_ratio, col sep=comma] {images/std_mean_influence/data/std_influence_ResNet18.csv};
        \addplot [mark=x, color=blue] table [x=std, y=post_relu_activation_density_ratio, col sep=comma] {images/std_mean_influence/data/std_influence_max_ResNet18.csv};
        \addplot [mark=none, color=cyan] table [x=std, y=post_relu_activation_density_ratio, col sep=comma] {images/std_mean_influence/data/std_influence_ResNet50.csv};
        \addplot [mark=x, color=cyan] table [x=std, y=post_relu_activation_density_ratio, col sep=comma] {images/std_mean_influence/data/std_influence_max_ResNet50.csv};
        \addplot [mark=none, color=violet] table [x=std, y=post_relu_activation_density_ratio, col sep=comma] {images/std_mean_influence/data/std_influence_ResNet101.csv};
        \addplot [mark=x, color=violet] table [x=std, y=post_relu_activation_density_ratio, col sep=comma] {images/std_mean_influence/data/std_influence_max_ResNet101.csv};
        \addplot [mark=none, color=red] table [x=std, y=post_relu_activation_density_ratio, col sep=comma] {images/std_mean_influence/data/std_influence_DenseNet121.csv};
        \addplot [mark=x, color=red] table [x=std, y=post_relu_activation_density_ratio, col sep=comma] {images/std_mean_influence/data/std_influence_max_DenseNet121.csv};
        \addplot [mark=none, color=magenta] table [x=std, y=post_relu_activation_density_ratio, col sep=comma] {images/std_mean_influence/data/std_influence_DenseNet161.csv};
        \addplot [mark=x, color=magenta] table [x=std, y=post_relu_activation_density_ratio, col sep=comma] {images/std_mean_influence/data/std_influence_max_DenseNet161.csv};
        \addplot [mark=none, color=orange] table [x=std, y=post_relu_activation_density_ratio, col sep=comma] {images/std_mean_influence/data/std_influence_DenseNet201.csv};
        \addplot [mark=x, color=orange] table [x=std, y=post_relu_activation_density_ratio, col sep=comma] {images/std_mean_influence/data/std_influence_max_DenseNet201.csv};
        \addplot [mark=none, color=darkgray] table [x=std, y=post_relu_activation_density_ratio, col sep=comma] {images/std_mean_influence/data/std_influence_MobileNetV2.csv};
        \addplot [mark=x, color=darkgray] table [x=std, y=post_relu_activation_density_ratio, col sep=comma] {images/std_mean_influence/data/std_influence_max_MobileNetV2.csv};

        \nextgroupplot[
            xlabel=$\mu$,
            legend entries={
                ResNet18,
                ResNet50,
                ResNet101,
                DenseNet121,
                DenseNet161,
                DenseNet201,
                MobileNetV2
            },
            legend cell align=left,
            legend columns=4,
            legend style={
                /tikz/every even column/.style={
                    column sep=5pt,
                },
                font=\tiny,
            },
            legend to name={plot:legend},
        ]
            \addplot [mark=none, color=blue] table [x=mean, y=post_relu_activation_density_ratio, col sep=comma] {images/std_mean_influence/data/mean_influence_ResNet18.csv};
            \addplot [mark=none, color=cyan] table [x=mean, y=post_relu_activation_density_ratio, col sep=comma] {images/std_mean_influence/data/mean_influence_ResNet50.csv};
            \addplot [mark=none, color=violet] table [x=mean, y=post_relu_activation_density_ratio, col sep=comma] {images/std_mean_influence/data/mean_influence_ResNet101.csv};
            \addplot [mark=none, color=red] table [x=mean, y=post_relu_activation_density_ratio, col sep=comma] {images/std_mean_influence/data/mean_influence_DenseNet121.csv};
            \addplot [mark=none, color=magenta] table [x=mean, y=post_relu_activation_density_ratio, col sep=comma] {images/std_mean_influence/data/mean_influence_DenseNet161.csv};
            \addplot [mark=none, color=orange] table [x=mean, y=post_relu_activation_density_ratio, col sep=comma] {images/std_mean_influence/data/mean_influence_DenseNet201.csv};
            \addplot [mark=none, color=darkgray] table [x=mean, y=post_relu_activation_density_ratio, col sep=comma] {images/std_mean_influence/data/mean_influence_MobileNetV2.csv};

            \addplot [mark=x, color=blue] table [x=mean, y=post_relu_activation_density_ratio, col sep=comma] {images/std_mean_influence/data/mean_influence_max_ResNet18.csv};
            \addplot [mark=x, color=cyan] table [x=mean, y=post_relu_activation_density_ratio, col sep=comma] {images/std_mean_influence/data/mean_influence_max_ResNet50.csv};
            \addplot [mark=x, color=violet] table [x=mean, y=post_relu_activation_density_ratio, col sep=comma] {images/std_mean_influence/data/mean_influence_max_ResNet101.csv};
            \addplot [mark=x, color=red] table [x=mean, y=post_relu_activation_density_ratio, col sep=comma] {images/std_mean_influence/data/mean_influence_max_DenseNet121.csv};
            \addplot [mark=x, color=magenta] table [x=mean, y=post_relu_activation_density_ratio, col sep=comma] {images/std_mean_influence/data/mean_influence_max_DenseNet161.csv};
            \addplot [mark=x, color=orange] table [x=mean, y=post_relu_activation_density_ratio, col sep=comma] {images/std_mean_influence/data/mean_influence_max_DenseNet201.csv};
            \addplot [mark=x, color=darkgray] table [x=mean, y=post_relu_activation_density_ratio, col sep=comma] {images/std_mean_influence/data/mean_influence_max_MobileNetV2.csv};
    \end{groupplot}

        \node [
            anchor=north,
        ] at ($(group c1r1.outer south west)!0.5!(group c2r1.outer south east)$)
                {\ref{plot:legend}};
\end{tikzpicture}


